Differential Privacy in Cooperative Multiagent Planning

Privacy-aware multiagent systems must protect agents' sensitive data while simultaneously ensuring that agents accomplish their shared objectives. Towards this goal, we propose a framework to privatize inter-agent communications in cooperative multiagent decision-making problems. We study sequential decision-making problems formulated as cooperative Markov games with reach-avoid objectives. We apply a differential privacy mechanism to privatize agents' communicated symbolic state trajectories, and then we analyze tradeoffs between the strength of privacy and the team's performance. For a given level of privacy, this tradeoff is shown to depend critically upon the total correlation among agents' state-action processes. We synthesize policies that are robust to privacy by reducing the value of the total correlation. Numerical experiments demonstrate that the team's performance under these policies decreases by only 3 percent when comparing private versus non-private implementations of communication. By contrast, the team's performance decreases by roughly 86 percent when using baseline policies that ignore total correlation and only optimize team performance.

==> tex/tikz/corr_vs_iters_two_agent_navigation.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Total Correlation During Policy Synthesis},
% x grid style={darkgray176},
% xlabel={Number of Convex-Concave Iterations},
% xmajorgrids,
% xmin=-3.95, xmax=82.95,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Total Correlation Value},
% ymajorgrids,
% ymin=2.3184187339362, ymax=5.28759802936976,
% ytick style={color=black}
% ]
\addplot [ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}]
table {%
0 5.15263533412278
1 4.68315799524924
2 4.39170326856943
3 4.21395294917153
4 4.11560418830195
5 4.0664990574179
6 4.0382724880815
7 4.01201964692952
8 3.98033289098386
9 3.94126881661411
10 3.89059492078465
11 3.81548532419666
12 3.69152974862599
13 3.49555978179105
14 3.25220033928505
15 3.04760075299328
16 2.9266338974042
17 2.86263007993679
18 2.82518849700872
19 2.79879143253659
20 2.7773051196462
21 2.75854818176313
22 2.74171583915934
23 2.72649026216253
24 2.7125888366637
25 2.69977822678362
26 2.6879019550388
27 2.67688768770299
28 2.6666635470067
29 2.6571089641803
30 2.6480963282199
31 2.63950801507142
32 2.63123083634076
33 2.62315268700401
34 2.61516112642168
35 2.60714490897642
36 2.59899801058677
37 2.59062555345212
38 2.58195419778296
39 2.57294340178707
40 2.56360160687682
41 2.55399969661561
42 2.54427584498694
43 2.53463171849739
44 2.5253067388059
45 2.5165405771671
46 2.50853021230751
47 2.50139860047124
48 2.49518314060074
49 2.48984689064893
50 2.48530124554364
51 2.48142608181387
52 2.47808862349647
53 2.47519861043089
54 2.47274751258593
55 2.47066588715846
56 2.46886363478232
57 2.46728312502176
58 2.46588533392269
59 2.46464129099376
60 2.46352823148981
61 2.4625290607641
62 2.46162816549776
63 2.4608139556685
64 2.46007532058983
65 2.4594025213932
66 2.45878810585337
67 2.45822372805964
68 2.45770269694576
69 2.45721876173375
70 2.45676623525647
71 2.45634058879823
72 2.45593538427419
73 2.45554848171814
74 2.45517465206821
75 2.45481029851174
76 2.45445227695792
77 2.45409684651753
78 2.45374081260005
79 2.45338142918318
};
% \end{axis}

% \end{tikzpicture}


==> tex/tikz/success_prob_vs_corr_two_agent_navigation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.95*\columnwidth, 
height=3.5cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=2.3184187339362, xmax=5.28759802936976,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=black},
ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, , 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
ylabel style={align=center},
ylabel={\footnotesize Success Prob.},
xlabel={\footnotesize Total Correlation Value of the Synthesized Policy \(\policy_{MD}\)},
]

\addplot [ultra thick, minDependencyPolicy, mark=*, mark size=2, mark options={solid}]
table {%
5.15263533412278 0.124
4.68315799524924 0.159
4.39170326856943 0.218
4.21395294917153 0.276
4.11560418830195 0.376
4.0664990574179 0.449
4.0382724880815 0.492
4.01201964692952 0.529
3.98033289098386 0.552
3.94126881661411 0.544
3.89059492078465 0.579
3.81548532419666 0.629
3.69152974862599 0.66
3.49555978179105 0.741
3.25220033928505 0.8
3.04760075299328 0.841
2.9266338974042 0.866
2.86263007993679 0.855
2.82518849700872 0.874
2.79879143253659 0.841
2.7773051196462 0.883
2.75854818176313 0.871
2.74171583915934 0.879
2.72649026216253 0.881
2.7125888366637 0.894
2.69977822678362 0.892
2.6879019550388 0.878
2.67688768770299 0.892
2.6666635470067 0.884
2.6571089641803 0.885
2.6480963282199 0.898
2.63950801507142 0.906
2.63123083634076 0.884
2.62315268700401 0.902
2.61516112642168 0.916
2.60714490897642 0.917
2.59899801058677 0.892
2.59062555345212 0.905
2.58195419778296 0.908
2.57294340178707 0.908
2.56360160687682 0.907
2.55399969661561 0.912
2.54427584498694 0.913
2.53463171849739 0.916
2.5253067388059 0.904
2.5165405771671 0.909
2.50853021230751 0.898
2.50139860047124 0.91
2.49518314060074 0.914
2.48984689064893 0.913
2.48530124554364 0.904
2.48142608181387 0.899
2.47808862349647 0.916
2.47519861043089 0.901
2.47274751258593 0.907
2.47066588715846 0.911
2.46886363478232 0.928
2.46728312502176 0.914
2.46588533392269 0.909
2.46464129099376 0.923
2.46352823148981 0.905
2.4625290607641 0.919
2.46162816549776 0.919
2.4608139556685 0.915
2.46007532058983 0.919
2.4594025213932 0.916
2.45878810585337 0.906
2.45822372805964 0.91
2.45770269694576 0.934
2.45721876173375 0.922
2.45676623525647 0.921
2.45634058879823 0.924
2.45593538427419 0.92
2.45554848171814 0.927
2.45517465206821 0.909
2.45481029851174 0.917
2.45445227695792 0.904
2.45409684651753 0.92
2.45374081260005 0.932
2.45338142918318 0.936
};
\end{axis}

\node at (4.6cm, 1.6cm) [font=\footnotesize, align=left] {Privacy parameter \(\privacyLevel = 1.0\)};

\end{tikzpicture}


==> tex/tikz/success_prob_vs_iters_two_agent_navigation.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\addplot [ultra thick, minDependencyPolicy, dashed]
table {%
0 0.347271607775356
1 0.363636722631315
2 0.409605035967122
3 0.483208730051651
4 0.578941737454756
5 0.683406272971941
6 0.777738789646922
7 0.848370703846583
8 0.893948558945904
9 0.920799341000147
10 0.935928944370672
11 0.944388869430782
12 0.94943133391032
13 0.952989595587806
14 0.955726768944414
15 0.957475320860966
16 0.958363505903011
17 0.958828860874988
18 0.959139711286524
19 0.959386114966047
20 0.95959430074519
21 0.959765822539327
22 0.959910573857928
23 0.960052361870175
24 0.960189991180636
25 0.960311992260498
26 0.960414741322145
27 0.960512435707111
28 0.960619629153535
29 0.960735507213165
30 0.960854402465345
31 0.960972874891435
32 0.961089456622187
33 0.961203639300723
34 0.961315235156131
35 0.961424117689233
36 0.961530164861495
37 0.961633114787271
38 0.961732869698498
39 0.961829016966137
40 0.96192110477014
41 0.962008816355517
42 0.962091639387588
43 0.962169221650045
44 0.962241279163114
45 0.96230778187622
46 0.962368767163257
47 0.962424546377086
48 0.962475477318305
49 0.962521691566729
50 0.962562732131498
51 0.962596146381358
52 0.962617139760726
53 0.962628246431868
54 0.962648602461535
55 0.962681842751643
56 0.962719926295035
57 0.962758841998421
58 0.962797387619202
59 0.962835249027812
60 0.962872296570124
61 0.962908767057948
62 0.96294458777414
63 0.96297993016643
64 0.963014805012219
65 0.963049138086895
66 0.963083112060214
67 0.963116613023405
68 0.963149609155425
69 0.963182072681151
70 0.963213779709852
71 0.963244937993335
72 0.963275818251986
73 0.963306084468803
74 0.963335477060875
75 0.963364451452534
76 0.963392796533476
77 0.963420439760715
78 0.963447180965419
79 0.963473262975383
}; 
\addplot [ultra thick, baselinePolicy, dashed]
table {%
0 0.998639397021477
1 0.998639397021477
2 0.998639397021477
3 0.998639397021477
4 0.998639397021477
5 0.998639397021477
6 0.998639397021477
7 0.998639397021477
8 0.998639397021477
9 0.998639397021477
10 0.998639397021477
11 0.998639397021477
12 0.998639397021477
13 0.998639397021477
14 0.998639397021477
15 0.998639397021477
16 0.998639397021477
17 0.998639397021477
18 0.998639397021477
19 0.998639397021477
20 0.998639397021477
21 0.998639397021477
22 0.998639397021477
23 0.998639397021477
24 0.998639397021477
25 0.998639397021477
26 0.998639397021477
27 0.998639397021477
28 0.998639397021477
29 0.998639397021477
30 0.998639397021477
31 0.998639397021477
32 0.998639397021477
33 0.998639397021477
34 0.998639397021477
35 0.998639397021477
36 0.998639397021477
37 0.998639397021477
38 0.998639397021477
39 0.998639397021477
40 0.998639397021477
41 0.998639397021477
42 0.998639397021477
43 0.998639397021477
44 0.998639397021477
45 0.998639397021477
46 0.998639397021477
47 0.998639397021477
48 0.998639397021477
49 0.998639397021477
50 0.998639397021477
51 0.998639397021477
52 0.998639397021477
53 0.998639397021477
54 0.998639397021477
55 0.998639397021477
56 0.998639397021477
57 0.998639397021477
58 0.998639397021477
59 0.998639397021477
60 0.998639397021477
61 0.998639397021477
62 0.998639397021477
63 0.998639397021477
64 0.998639397021477
65 0.998639397021477
66 0.998639397021477
67 0.998639397021477
68 0.998639397021477
69 0.998639397021477
70 0.998639397021477
71 0.998639397021477
72 0.998639397021477
73 0.998639397021477
74 0.998639397021477
75 0.998639397021477
76 0.998639397021477
77 0.998639397021477
78 0.998639397021477
79 0.998639397021477
}; 
\addplot [ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}]
table {%
0 0.124
1 0.159
2 0.218
3 0.276
4 0.376
5 0.449
6 0.492
7 0.529
8 0.552
9 0.544
10 0.579
11 0.629
12 0.66
13 0.741
14 0.8
15 0.841
16 0.866
17 0.855
18 0.874
19 0.841
20 0.883
21 0.871
22 0.879
23 0.881
24 0.894
25 0.892
26 0.878
27 0.892
28 0.884
29 0.885
30 0.898
31 0.906
32 0.884
33 0.902
34 0.916
35 0.917
36 0.892
37 0.905
38 0.908
39 0.908
40 0.907
41 0.912
42 0.913
43 0.916
44 0.904
45 0.909
46 0.898
47 0.91
48 0.914
49 0.913
50 0.904
51 0.899
52 0.916
53 0.901
54 0.907
55 0.911
56 0.928
57 0.914
58 0.909
59 0.923
60 0.905
61 0.919
62 0.919
63 0.915
64 0.919
65 0.916
66 0.906
67 0.91
68 0.934
69 0.922
70 0.921
71 0.924
72 0.92
73 0.927
74 0.909
75 0.917
76 0.904
77 0.92
78 0.932
79 0.936
};
\addplot [ultra thick, baselinePolicy]
table {%
0 0.125
1 0.125
2 0.125
3 0.125
4 0.125
5 0.125
6 0.125
7 0.125
8 0.125
9 0.125
10 0.125
11 0.125
12 0.125
13 0.125
14 0.125
15 0.125
16 0.125
17 0.125
18 0.125
19 0.125
20 0.125
21 0.125
22 0.125
23 0.125
24 0.125
25 0.125
26 0.125
27 0.125
28 0.125
29 0.125
30 0.125
31 0.125
32 0.125
33 0.125
34 0.125
35 0.125
36 0.125
37 0.125
38 0.125
39 0.125
40 0.125
41 0.125
42 0.125
43 0.125
44 0.125
45 0.125
46 0.125
47 0.125
48 0.125
49 0.125
50 0.125
51 0.125
52 0.125
53 0.125
54 0.125
55 0.125
56 0.125
57 0.125
58 0.125
59 0.125
60 0.125
61 0.125
62 0.125
63 0.125
64 0.125
65 0.125
66 0.125
67 0.125
68 0.125
69 0.125
70 0.125
71 0.125
72 0.125
73 0.125
74 0.125
75 0.125
76 0.125
77 0.125
78 0.125
79 0.125
};

% \end{tikzpicture}


==> tex/tikz/success_vs_privacy_parameter_two_agent_navigation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.95*\columnwidth, 
height=3.5cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.0, xmax=10.0,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=black},
ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, , 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
ylabel={\footnotesize Success Prob.},
xlabel={\footnotesize Privacy Parameter \(\privacyLevel\)},
]
\addplot [ultra thick, minDependencyPolicy, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.01 0.911
1.009 0.907
2.008 0.916
3.007 0.924
4.006 0.923
5.005 0.929
6.004 0.945
7.003 0.934
8.002 0.925
9.001 0.939
10 0.958
};
\addplot [ultra thick, baselinePolicy, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.01 0.102
1.009 0.141
2.008 0.142
3.007 0.172
4.006 0.265
5.005 0.346
6.004 0.469
7.003 0.588
8.002 0.689
9.001 0.792
10 0.852
};
\end{axis}

\begin{customlegend}[
    legend columns=1, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\footnotesize, 
        draw=white!50!black,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(23.0mm, 15.0mm)},
    }, 
    legend entries={\(\jointPolicy_{MD}\), \(\jointPolicy_{base}\)}
]
\addlegendimage{ultra thick, minDependencyPolicy, mark=diamond*, mark size=3, mark options={solid}}
\addlegendimage{ultra thick, baselinePolicy, mark=diamond*, mark size=3, mark options={solid}}
\end{customlegend}

\end{tikzpicture}


==> tex/tikz/sys_admin_bar_chart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.0*\columnwidth, 
height=3.5cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
% xmajorgrids,
xmin=-0.1796, xmax=2.8916,
xmajorticks=false,
% xtick={0.36,1.35,2.35},
% xticklabels={0001,0022,2233},
y grid style={darkgray176},
% ymajorgrids,
ylabel={\footnotesize Success Prob.},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, , 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
]

\draw[draw=minDependencyPolicy, pattern=north west lines, pattern color=minDependencyPolicy] (axis cs:-0.04,0) rectangle (axis cs:0.04,0.866);
\draw[draw=minDependencyPolicy, pattern=north west lines, pattern color=minDependencyPolicy] (axis cs:0.96,0) rectangle (axis cs:1.04,0.876);
\draw[draw=minDependencyPolicy, pattern=north west lines, pattern color=minDependencyPolicy] (axis cs:1.96,0) rectangle (axis cs:2.04,0.884);

\draw[draw=baselinePolicy, pattern=north west lines, pattern color=baselinePolicy] (axis cs:0.384,0) rectangle (axis cs:0.464,0.344);
\draw[draw=baselinePolicy, pattern=north west lines, pattern color=baselinePolicy] (axis cs:1.384,0) rectangle (axis cs:1.464,0.238);
\draw[draw=baselinePolicy, pattern=north west lines, pattern color=baselinePolicy] (axis cs:2.384,0) rectangle (axis cs:2.464,0.345);

\draw[draw=minDependencyPolicy, pattern=grid, pattern color=minDependencyPolicy] (axis cs:0.056,0) rectangle (axis cs:0.136,0.93);
\draw[draw=minDependencyPolicy, pattern=grid, pattern color=minDependencyPolicy] (axis cs:1.056,0) rectangle (axis cs:1.136,0.932);
\draw[draw=minDependencyPolicy, pattern=grid, pattern color=minDependencyPolicy] (axis cs:2.056,0) rectangle (axis cs:2.136,0.937);

\draw[draw=baselinePolicy, pattern=grid, pattern color=baselinePolicy] (axis cs:0.48,0) rectangle (axis cs:0.56,0.378);
\draw[draw=baselinePolicy, pattern=grid, pattern color=baselinePolicy] (axis cs:1.48,0) rectangle (axis cs:1.56,0.242);
\draw[draw=baselinePolicy, pattern=grid, pattern color=baselinePolicy] (axis cs:2.48,0) rectangle (axis cs:2.56,0.348);

\draw[draw=minDependencyPolicy, pattern=crosshatch, pattern color=minDependencyPolicy] (axis cs:0.152,0) rectangle (axis cs:0.232,1);
\draw[draw=minDependencyPolicy, pattern=crosshatch, pattern color=minDependencyPolicy] (axis cs:1.152,0) rectangle (axis cs:1.232,0.991);
\draw[draw=minDependencyPolicy, pattern=crosshatch, pattern color=minDependencyPolicy] (axis cs:2.152,0) rectangle (axis cs:2.232,0.996);

\draw[draw=baselinePolicy, pattern=crosshatch, pattern color=baselinePolicy] (axis cs:0.576,0) rectangle (axis cs:0.656,0.505);
\draw[draw=baselinePolicy, pattern=crosshatch, pattern color=baselinePolicy] (axis cs:1.576,0) rectangle (axis cs:1.656,0.223);
\draw[draw=baselinePolicy, pattern=crosshatch, pattern color=baselinePolicy] (axis cs:2.576,0) rectangle (axis cs:2.656,0.413);

\draw[draw=minDependencyPolicy, fill=minDependencyPolicy] (axis cs:0.248,0) rectangle (axis cs:0.328,0.99973651515644);
\draw[draw=minDependencyPolicy,fill=minDependencyPolicy] (axis cs:1.248,0) rectangle (axis cs:1.328,0.999744877312207);
\draw[draw=minDependencyPolicy,fill=minDependencyPolicy] (axis cs:2.248,0) rectangle (axis cs:2.328,0.992880614958785);

\draw[draw=baselinePolicy,fill=baselinePolicy] (axis cs:0.672,0) rectangle (axis cs:0.752,0.999999999999297);
\draw[draw=baselinePolicy,fill=baselinePolicy] (axis cs:1.672,0) rectangle (axis cs:1.752,0.999999999999605);
\draw[draw=baselinePolicy,fill=baselinePolicy] (axis cs:2.672,0) rectangle (axis cs:2.752,0.999999999998752);
\end{axis}

% Label the bars with the corresponding policies
\node(init1MDPolicy) [] at (0.72cm, -0.2cm) {\(\jointPolicy_{MD}\)};
\node(init1BasePolicy) [right=-0.05cm of init1MDPolicy] {\(\jointPolicy_{base}\)};

\node(init2MDPolicy) [right=0.25cm of init1BasePolicy] {\(\jointPolicy_{MD}\)};
\node(init2BasePolicy) [right=-0.05cm of init2MDPolicy] {\(\jointPolicy_{base}\)};

\node(init3MDPolicy) [right=0.25cm of init2BasePolicy] {\(\jointPolicy_{MD}\)};
\node(init3BasePolicy) [right=-0.05cm of init3MDPolicy] {\(\jointPolicy_{base}\)};

% Put in the initial configuration labels.
\draw [decorate, decoration = {calligraphic brace, mirror}, very thick] (0.2cm, -0.4cm) --  (2.2cm, -0.4cm);
\draw [decorate, decoration = {calligraphic brace, mirror}, very thick] (2.5cm, -0.4cm) --  (4.5cm, -0.4cm);
\draw [decorate, decoration = {calligraphic brace, mirror}, very thick] (4.8cm, -0.4cm) --  (6.8cm, -0.4cm);

\node(init1Label) [font=\footnotesize, align=center, text width=2cm] at (1.2cm, -1.0cm) {One server in need of repair.};
\node(init2Label) [font=\footnotesize, align=center, text width=2cm] at (3.5cm, -1.0cm) {Two servers in repair.};
\node(init3Label) [font=\footnotesize, align=center, text width=2cm] at (5.8cm, -1.0cm) {Two in repair, two offline.};

\node(labelForLabels) [font=\footnotesize, align=center, text width=1.5cm] at (-0.7cm, -1.0cm) {Initial\\config:};

% \node(policy_base) [below=0.8cm of agent1Reachability, xshift=1.6cm] {\(\policy_{base}\)};

\begin{customlegend}[
    legend columns=4, 
    legend style={
        align=left, 
        column sep=0.7ex, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(73.0mm, 26.0mm)},
    }, 
    legend entries={\(\privacyLevel = 0.1\), \(\privacyLevel = 1.0\), \(\privacyLevel = 10.0\), No privacy}
]
% \addlegendimage{ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{area legend,pattern=north west lines, pattern color=gray}
\addlegendimage{area legend,pattern=grid, pattern color=gray}
\addlegendimage{area legend,pattern=crosshatch, pattern color=gray}
\addlegendimage{area legend, fill=gray}
\end{customlegend}

\end{tikzpicture}


==> tex/tikz/sys_admin_dynamics.tex <==
\tikzstyle{branch}=[fill,shape=circle,minimum size=5pt,inner sep=0pt]
\def\horizontaldistance{1.5cm}
\def\verticaldistance{2.0cm}
\def\nodedistance{2.5cm}
\def\branchdist{0.8cm}

\def\stateOutlineThickness{0.2mm}
\def\edgeThickness{0.2mm}

\tikzset{auto, ->, >=stealth', auto, node distance=\nodedistance, node/.style={scale=0.8, minimum size=0pt, inner sep=0pt}}
\tikzset{every loop/.style={min distance=8mm,in=45,out=135,looseness=10}}

% \resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[scale=1.0]

    % Draw the states
    \node[state, line width=\stateOutlineThickness, minimum size=0.7cm] (s_repair) {\(0\)};
    
    \node[state, line width=\stateOutlineThickness, right=\horizontaldistance of s_repair, font=\footnotesize, minimum size=0.7cm] (s_nominal) {\(1\)};
    
    \node[state, line width=\stateOutlineThickness, right=\horizontaldistance of s_nominal, align=center, font=\footnotesize, minimum size=0.7cm] (s_unhealthy) {\(2\)};
    
    \node[state, line width=\stateOutlineThickness, right=\horizontaldistance of s_unhealthy, align=center, font=\footnotesize, minimum size=0.7cm] (s_offline) {\(3\)};

    % Draw the transitions
    \path [draw, -latex, line width=\edgeThickness] (s_repair.east) -- node [above, yshift=0.0mm, xshift=0.0mm, align=left, font=\footnotesize] {wait, \(\probRepair\)} (s_nominal.west);
    
    \path [draw, -latex, line width=\edgeThickness] (s_nominal.east) -- node [above, yshift=0.0mm, xshift=0.0mm, align=left, font=\footnotesize] {wait, \(\probONB\)} (s_unhealthy.west);
    
    \path [draw, -latex, line width=\edgeThickness] (s_unhealthy.east) -- node [above, yshift=0.0mm, xshift=0.0mm, align=left, font=\footnotesize] {wait, \(\probOffline\)} (s_offline.west);
    
    % Paths to the repair state
    \path [draw, line width=\edgeThickness, -latex] (s_nominal.south) to [bend left, in=150, out=30] node [above, align=left, font=\footnotesize] {repair, \(1\)} (s_repair.south);
    
    \path [draw, line width=\edgeThickness] (s_unhealthy.south) to [bend left, in=150, out=25] node [above, align=left, font=\footnotesize, xshift=0.6cm, yshift=0.1cm] {repair, \(1\)} (s_repair.south);
    
    \path [draw, line width=\edgeThickness] (s_offline.south) to [bend left, in=150, out=20] node [above, align=left, font=\footnotesize, xshift=1.5cm, yshift=0.2cm] {repair, \(1\)} (s_repair.south);
    
    % Self loops
    \path (s_repair.north) edge [loop above] node [above, align=left, font=\footnotesize] {wait, \(1-\probRepair\)} (s_repair.north);
    \path (s_nominal.north) edge [loop above] node [above, align=left, font=\footnotesize] {wait, \(1-\probONB\)} (s_repair.north);
    \path (s_unhealthy.north) edge [loop above] node [above, align=left, font=\footnotesize] {wait, \(1-\probOffline\)} (s_repair.north);
    \path (s_offline.north) edge [loop above] node [above, align=left, font=\footnotesize] {wait, \(1\)} (s_repair.north);

    % \node[state, line width=\stateOutlineThickness] (s_init) {\(\abstractInitialState\)};
    % \path (s_init)+(\horizontaldistance, 0.0) node (s0) [state, line width=\stateOutlineThickness] {\(\abstractState_0\)};
    % \path (s_init)+(0.0, -\verticaldistance) node (s1) [state, line width=\stateOutlineThickness] {\(\abstractState_1\)};
    % \path (s1)+(0.0, -\verticaldistance) node (s4) [state, line width=\stateOutlineThickness] {\(\abstractState_4\)};
    % \path (s4)+(\horizontaldistance, 0.0) node (s5) [state, line width=\stateOutlineThickness] {\(\abstractState_5\)};
    
    % \path (s0)+(1.8cm, -1.0cm) node (s2) [state, line width=\stateOutlineThickness] {\(\abstractState_2\)};
    % \path (s2)+(0.0, -\verticaldistance) node (s6) [state, line width=\stateOutlineThickness] {\(\abstractState_6\)};
    
    % \path (s0)+(5.0cm, 0.0) node (s3) [state, line width=\stateOutlineThickness] {\(\abstractState_3\)};
    % \path (s3)+(0.0, -\verticaldistance) node (s7) [state, line width=\stateOutlineThickness] {\(\abstractState_7\)};
    % \path (s7)+(0.0, -\verticaldistance) node (s8) [state, line width=\stateOutlineThickness] {\(\abstractState_8\)};
    
    % % Failure and goal states
    % \path (s1)+(2.2cm, 0.0) node (s_fail) [state, draw=red, line width=1.0mm] {\(\abstractFailureState\)};
    % \path (s_fail)+(3.7cm, 0.0) node (s_fail2) [state, draw=red, line width=1.0mm] {\(\abstractFailureState\)};
    % \path (s5)+(3.0cm, 0.0) node (s_goal) [state, draw=green, line width=1.0mm] {\(\abstractSuccessState\)};
    
    % % Controller 0
    % \path (s_init)+(\branchdist, 0.0) node [branch] (c1) {};
    % \path [draw, line width=\edgeThickness, -] (s_init.east) -- node [above, xshift=1mm] {\(\controller_1\)} (c1);
    % \path [draw, ->, line width=\edgeThickness] (c1) -- node [above] {\(\bernoulliProb_{\controller_1}\)} (s0);
    % \path [draw=red, ->, line width=\edgeThickness] (c1) -- node [above] {} (s_fail);
    % % Controller 1
    % \path (s_init)+(0.0, -\branchdist) node [branch] (c0) {};
    % \path [draw, -, line width=\edgeThickness] (s_init.south) -- node [left] {\(\controller_0\)} (c0);
    % \path [draw, ->, line width=\edgeThickness] (c0) -- node [left] {\(\bernoulliProb_{\controller_0}\)} (s1);
    % \path [draw=red, ->, line width=\edgeThickness] (c0) -- node [above] {} (s_fail);
    % % Controller 2
    % \path (s0)+(0.87cm, -0.33cm) node [branch] (c2) {};
    % \path [draw, -, line width=\edgeThickness] (s0.east) -- node [below, xshift=-0.7mm, yshift=0.7mm] {\(\controller_2\)} (c2);
    % \path [draw, ->, line width=\edgeThickness] (c2) -- node [below, xshift=-1.5mm, yshift=0.8mm] {\(\bernoulliProb_{\controller_2}\)} (s2);
    % \path [draw=red, ->, line width=\edgeThickness] (c2) -- node [above] {} (s_fail);
    % % Controller 3
    % \path (s0)+(2.2cm, 0.0cm) node [branch] (c3) {};
    % \path [draw, -, line width=\edgeThickness] (s0.east) -- node [above] {\(\controller_3\)} (c3);
    % \path [draw, ->, line width=\edgeThickness] (c3) -- node [above] {\(\bernoulliProb_{\controller_3}\)} (s3);
    % \path (c3)+(-0.5, -0.5) node (c3_fail) {};
    % \path [draw=red, ->, line width=\edgeThickness] (c3) -- node [above] {} (s_fail2);
    % % Controller 6
    % \path (s2)+(-0.4cm, -\branchdist) node [branch] (c6) {};
    % \path [draw, -, line width=\edgeThickness] (s2.south) -- node [left, yshift=0.7mm, xshift=0.5mm] {\(\controller_6\)} (c6);
    % \path [draw, ->, line width=\edgeThickness] (c6) -- node [left] {\(\bernoulliProb_{\controller_6}\)} (s6.north);
    % \path [draw=red, ->, line width=\edgeThickness] (c6) -- node [above] {} (s_fail);
    % % Controller 7
    % \path (s6)+(0.4cm, 0.8cm) node [branch] (c7) {};
    % \path [draw, -, line width=\edgeThickness] (s6.north) -- node [right, yshift=-1mm] {\(\controller_7\)} (c7);
    % \path [draw, ->, line width=\edgeThickness] (c7) -- node [right] {\(\bernoulliProb_{\controller_7}\)} (s2.south);
    % \path (c7)+(-0.6, 0.05) node (c7_fail) {};
    % \path [draw=red, ->, line width=\edgeThickness] (c7) -- node [above] {} (s_fail2);
    % % Controller 4
    % \path (s1)+(0.0, -\branchdist) node [branch] (c4) {};
    % \path [draw, -, line width=\edgeThickness] (s1.south) -- node [left] {\(\controller_4\)} (c4);
    % \path [draw, ->, line width=\edgeThickness] (c4) -- node [left] {\(\bernoulliProb_{\controller_4}\)} (s4);
    % \path [draw=red, ->, line width=\edgeThickness] (c4) -- node [above] {} (s_fail);
    % % Controller 5
    % \path (s4)+(\branchdist, 0.0) node [branch] (c5) {};
    % \path [draw, -, line width=\edgeThickness] (s4.east) -- node [below, xshift=1mm] {\(\controller_5\)} (c5);
    % \path [draw, ->, line width=\edgeThickness] (c5) -- node [below] {\(\bernoulliProb_{\controller_5}\)} (s5);
    % \path [draw=red, ->, line width=\edgeThickness] (c5) -- node [above] {} (s_fail);
    % % Controller 9
    % \path (s5)+(\branchdist, 0.0) node [branch] (c9) {};
    % \path [draw, -, line width=\edgeThickness] (s5.east) -- node [below, xshift=1mm] {\(\controller_9\)} (c9);
    % \path [draw, ->, line width=\edgeThickness] (c9) -- node [below] {\(\bernoulliProb_{\controller_9}\)} (s_goal);
    % \path [draw=red, ->, line width=\edgeThickness] (c9) -- node [above] {} (s_fail);
    % % Controller 8
    % \path (s3)+(0.0, -\branchdist) node [branch] (c8) {};
    % \path [draw, -, line width=\edgeThickness] (s3.south) -- node [right, yshift=-1mm] {\(\controller_8\)} (c8);
    % \path [draw, ->, line width=\edgeThickness] (c8) -- node [right] {\(\bernoulliProb_{\controller_8}\)} (s7);
    % \path (c8)+(-1.0, -0.3) node (c8_fail) {};
    % \path [draw=red, ->, line width=\edgeThickness] (c8) -- node [above] {} (s_fail2);
    
    % % Controller 10
    % \path (s7)+(0.0, -\branchdist) node [branch] (c10) {};
    % \path [draw, -, line width=\edgeThickness] (s7.south) -- node [right, yshift=-1mm] {\(\controller_{10}\)} (c10);
    % \path [draw, ->, line width=\edgeThickness] (c10) -- node [right] {\(\bernoulliProb_{\controller_{10}}\)} (s8);
    % \path (c10)+(-1.0, 0.2) node (c10_fail) {};
    % \path [draw=red, ->, line width=\edgeThickness] (c10) -- node [above] {} (s_fail2);
    % % Controller 11
    % \path (s8)+(-\branchdist, 0.0) node [branch] (c11) {};
    % \path [draw, -, line width=\edgeThickness] (s8.west) -- node [below, xshift=-0.8mm] {\(\controller_{11}\)} (c11);
    % \path [draw, ->, line width=\edgeThickness] (c11) -- node [below] {\(\bernoulliProb_{\controller_{11}}\)} (s_goal);
    % \path (c11)+(-0.8, 0.5) node (c11_fail) {};
    % \path [draw=red, ->, line width=\edgeThickness] (c11) -- node [above] {} (s_fail2);
    
    % % Self-loops at the absorbing states
    % \path (s_fail) edge [loop above, draw=red, line width=\edgeThickness] node {1} (s_fail);
    % \path (s_fail2) edge [loop above, draw=red, line width=\edgeThickness] node {1} (s_fail2);
    % \path (s_goal) edge [loop above, draw=green, line width=\edgeThickness] node {1} (s_goal);
\end{tikzpicture}
% }

==> tex/tikz/two_agent_navigation_corr_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=1.2cm, horizontal sep=0.0cm}]

\nextgroupplot[
width=0.95\columnwidth, 
% height=6cm,
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(4.5cm, 0.4cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
% title={Total Correlation During Policy Synthesis},
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=80.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total Correlation},
ymajorgrids,
% ymin=-0.00810545489729666, ymax=0.211144910544858,
ymin=2.0, ymax=5.5,
ytick style={color=black},
% ytick={0,0.1,0.2},
% yticklabels={0.0, 0.1, 0.2},
ytick={2.0, 3.0, 4.0, 5.0},
yticklabels={2.0, 3.0, 4.0, 5.0},
]

\input{tex/tikz/corr_vs_iters_two_agent_navigation.tex}

\node at (4.2cm, 1.35cm) [text width=5cm, font=\footnotesize] {Total correlation of \(\policy_{MD}\): \(2.45\) \\ Total correlation of \(\policy_{base}\): \(13.09\)};

\nextgroupplot[
width=0.95*\columnwidth, 
height=4.3cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %   at={(2.5cm, 1.4cm)},
  at={(3.05cm, 0.2cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=80.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Probability},
ymajorgrids,
ymin=0.0, ymax=1.0562822829432,
ytick style={color=black},
ytick={0.0, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
]

\input{tex/tikz/success_prob_vs_iters_two_agent_navigation.tex}

\end{groupplot}

\begin{customlegend}[
    legend columns=1, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\footnotesize, 
        draw=white!50!black,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(60.0mm, -17.0mm)},
    }, 
    legend entries={\(\policy_{MD}\) w/o Privacy, \(\policy_{base}\) w/o Privacy, \(\policy_{MD}\) Privacy \(\privacyLevel = 1.0\), \(\policy_{base}\) Privacy \(\privacyLevel = 1.0\)}
]
\addlegendimage{ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{ultra thick, baselinePolicy}
\addlegendimage{ultra thick, minDependencyPolicy, dashed}
\addlegendimage{ultra thick, baselinePolicy, dashed}
\end{customlegend}

\end{tikzpicture}


==> tex/tikz/two_agent_plot_success_vs_iters.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=0.95*\columnwidth, 
height=4.0cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %   at={(2.5cm, 1.4cm)},
  at={(3.05cm, 0.2cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=80.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Success Prob.},
ymajorgrids,
ymin=0.0, ymax=1.0562822829432,
ytick style={color=black},
ytick={0.0, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
]

\input{tex/tikz/success_prob_vs_iters_two_agent_navigation.tex}

\end{axis}

\begin{customlegend}[
    legend columns=1, 
    legend cell align={left},
    legend style={
        align=left, 
        column sep=0.5ex, 
        font=\footnotesize, 
        draw=white!50!black,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(64.0mm, 19.0mm)},
        row sep=-0.08cm,
    }, 
    legend entries={\(\jointPolicy_{MD}\) (ours) Privacy \(\privacyLevel = 1.0\), \(\jointPolicy_{base}\) Privacy \(\privacyLevel = 1.0\), \(\jointPolicy_{MD}\) (ours) w/o Privacy, \(\jointPolicy_{base}\) w/o Privacy,}
]
\addlegendimage{ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{ultra thick, baselinePolicy}
\addlegendimage{ultra thick, minDependencyPolicy, dashed}
\addlegendimage{ultra thick, baselinePolicy, dashed}
\end{customlegend}

\end{tikzpicture}

